Distributed and Streaming Linear Programming in Low Dimensions

We study linear programming and general LP-type problems in several big data (streaming and distributed) models. We mainly focus on low dimensional problems in which the number of constraints is much larger than the number of variables. Low dimensional LP-type problems appear frequently in various machine learning tasks such as robust regression, support vector machines, and core vector machines. As supporting large-scale machine learning queries in database systems has become an important direction for database research, obtaining efficient algorithms for low dimensional LP-type problems on massive datasets is of great value. In this paper we give both upper and lower bounds for LP-type problems in distributed and streaming models. Our bounds are almost tight when the dimensionality of the problem is a fixed constant.

==> Figs/EvenI-Alice-Bob.tex <==
\begin{figure}[h]
    \centering
    \subcaptionbox{Alice's input and extra information.}[0.45\textwidth]{

\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\draw[help lines,xstep=0.5,ystep=.25] (0,0) grid (8,4);

\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b1) at (8,0){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b2) at (6,0.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b3) at (4,1.25){};
%%\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b4) at (2,2.25){};
%%\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b5) at (0,4){};

\draw[ForestGreen!50, line width=0.5mm] (b1) -- (b2);
\draw[ForestGreen!50, line width=0.5mm] (b2) -- (b3);
%%\draw[ForestGreen, line width=0.5mm] (b3) -- (b4);
%%\draw[ForestGreen, line width=0.5mm] (b4) -- (b5);


%% Instance numbers are in reverse order 

%%%%%% INSTANCE 1 %%%%%%%%%% 

%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a11) at (6,0){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a12) at (6.5,0){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a13) at (7,0.25){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a14) at (7.5,0.75){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a15) at (8,1.75){};
%%
%%\draw[dashed, red!50, line width=0.25mm] (a11) rectangle (a15);
%%
%%\draw[blue!25, line width=0.25mm] (a11) -- (a12);
%%\draw[blue!25, line width=0.25mm] (a12) -- (a13);
%%\draw[blue!25, line width=0.25mm] (a13) -- (a14);
%%\draw[blue!25, line width=0.25mm] (a14) -- (a15);

%%%%%% INSTANCE 2 %%%%%%%%%% 

%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a21) at (4,0.5){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a22) at (4.5,0.75){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a23) at (5,1){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a24) at (5.5,1.5){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a25) at (6,3){};
%%
%%\draw[dashed, red!50, line width=0.25mm] (a21) rectangle (a25);
%%
%%\draw[blue!25, line width=0.25mm] (a21) -- (a22);
%%\draw[blue!25, line width=0.25mm] (a22) -- (a23);
%%\draw[blue!25, line width=0.25mm] (a23) -- (a24);
%%\draw[blue!25, line width=0.25mm] (a24) -- (a25);

%%%%%% INSTANCE 3  = SPECIAL INSTANCE %%%%%%%%%% 

\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a30) at (0,0.25){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a31) at (2,1.25){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a32) at (2.5,1.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a33) at (3,2){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a34) at (3.5,3){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a35) at (4,4){};

\draw[dashed, red, line width=0.5mm] (a31) rectangle (a35);


\draw[blue, line width=0.5mm] (a31) -- (a30);
\draw[blue, line width=0.5mm] (a31) -- (a32);
\draw[blue, line width=0.5mm] (a32) -- (a33);
\draw[blue, line width=0.5mm] (a33) -- (a34);
\draw[blue, line width=0.5mm] (a34) -- (a35);

%%%%%% INSTANCE 4 %%%%%%%%%% 

%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a41) at (0,2.25){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a42) at (0.5,2.5){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a43) at (1,2.75){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a44) at (1.5,3.25){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a45) at (2,4){};
%%
%%\draw[dashed, red!50, line width=0.25mm] (a41) rectangle (a45);
%%
%%\draw[blue!25, line width=0.25mm] (a41) -- (a42);
%%\draw[blue!25, line width=0.25mm] (a42) -- (a43);
%%\draw[blue!25, line width=0.25mm] (a43) -- (a44);
%%\draw[blue!25, line width=0.25mm] (a44) -- (a45);

\end{tikzpicture}


}
\hspace{0.75cm}   
    \subcaptionbox{Bob's input and extra information.}[0.45\textwidth]{

  \begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\draw[help lines,xstep=0.5,ystep=.25] (0,0) grid (8,4);

\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b1) at (8,0){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b2) at (6,0.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b3) at (4,1.25){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b4) at (2,2.25){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b5) at (0,4){};

\draw[ForestGreen, line width=0.5mm] (b1) -- (b2);
\draw[ForestGreen, line width=0.5mm] (b2) -- (b3);
\draw[ForestGreen, line width=0.5mm] (b3) -- (b4);
\draw[ForestGreen, line width=0.5mm] (b4) -- (b5);


%% Instance numbers are in reverse order 

%%%%%% INSTANCE 1 %%%%%%%%%% 

\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a11) at (6,0){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a12) at (6.5,0){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a13) at (7,0.25){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a14) at (7.5,0.75){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a15) at (8,1.75){};

\draw[dashed, red!50, line width=0.25mm] (a11) rectangle (a15);

\draw[blue!25, line width=0.25mm] (a11) -- (a12);
%%\draw[blue!25, line width=0.25mm] (a12) -- (a13);
%%\draw[blue!25, line width=0.25mm] (a13) -- (a14);
%%\draw[blue!25, line width=0.25mm] (a14) -- (a15);

%%%%%% INSTANCE 2 %%%%%%%%%% 

\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a21) at (4,0.5){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a22) at (4.5,0.75){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a23) at (5,1){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a24) at (5.5,1.5){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a25) at (6,3){};

\draw[dashed, red!50, line width=0.25mm] (a21) rectangle (a25);

\draw[blue!25, line width=0.25mm] (a21) -- (a22);
%%\draw[blue!25, line width=0.25mm] (a22) -- (a23);
%%\draw[blue!25, line width=0.25mm] (a23) -- (a24);
%%\draw[blue!25, line width=0.25mm] (a24) -- (a25);

%%%%%% INSTANCE 3  = SPECIAL INSTANCE %%%%%%%%%% 

%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a30) at (0,0.25){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a31) at (2,1.25){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a32) at (2.5,1.5){};
%%\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a33) at (3,2){};
%%\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a34) at (3.5,3){};
%%\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a35) at (4,4){};

\draw[dashed, red!50, line width=0.25mm] (a31) rectangle (a35);


%\draw[blue!25, line width=0.25mm] (a31) -- (a30);
\draw[blue!25, line width=0.25mm] (a31) -- (a32);
%\draw[blue!25, line width=0.25mm] (a32) -- (a33);
%%\draw[blue, line width=0.5mm] (a33) -- (a34);
%%\draw[blue, line width=0.5mm] (a34) -- (a35);

%%%%%% INSTANCE 4 %%%%%%%%%% 

\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a41) at (0,2.25){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a42) at (0.5,2.5){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a43) at (1,2.75){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a44) at (1.5,3.25){};
%%\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a45) at (2,4){};

\draw[dashed, red!50, line width=0.25mm] (a41) rectangle (a45);

\draw[blue!25, line width=0.25mm] (a41) -- (a42);
\draw[blue!25, line width=0.25mm] (a42) -- (a43);
%%\draw[blue!25, line width=0.25mm] (a43) -- (a44);
%%\draw[blue!25, line width=0.25mm] (a44) -- (a45);

\end{tikzpicture}

}
    
\caption{An illustration of instances constructed by $\EvenI$ from each of Alice's and Bob's view respectively. The thick dashed rectangle denotes the special sub-instance. 
\label{fig:EvenI-Alice-Bob}}
\end{figure}


==> Figs/EvenI.tex <==
\begin{figure}[h]
    \centering

\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\draw[help lines,xstep=0.5,ystep=.25] (0,0) grid (8,4);

\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b1) at (8,0){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b2) at (6,0.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b3) at (4,1.25){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b4) at (2,2.25){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b5) at (0,4){};

\draw[ForestGreen, line width=0.5mm] (b1) -- (b2);
\draw[ForestGreen, line width=0.5mm] (b2) -- (b3);
\draw[ForestGreen, line width=0.5mm] (b3) -- (b4);
\draw[ForestGreen, line width=0.5mm] (b4) -- (b5);


%% Instance numbers are in reverse order 

%%%%%% INSTANCE 1 %%%%%%%%%% 

\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a11) at (6,0){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a12) at (6.5,0){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a13) at (7,0.25){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a14) at (7.5,0.75){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a15) at (8,1.75){};

\draw[dashed, red!50, line width=0.25mm] (a11) rectangle (a15);

\draw[blue!25, line width=0.25mm] (a11) -- (a12);
\draw[blue!25, line width=0.25mm] (a12) -- (a13);
\draw[blue!25, line width=0.25mm] (a13) -- (a14);
\draw[blue!25, line width=0.25mm] (a14) -- (a15);

%%%%%% INSTANCE 2 %%%%%%%%%% 

\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a21) at (4,0.5){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a22) at (4.5,0.75){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a23) at (5,1){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a24) at (5.5,1.5){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a25) at (6,3){};

\draw[dashed, red!50, line width=0.25mm] (a21) rectangle (a25);

\draw[blue!25, line width=0.25mm] (a21) -- (a22);
\draw[blue!25, line width=0.25mm] (a22) -- (a23);
\draw[blue!25, line width=0.25mm] (a23) -- (a24);
\draw[blue!25, line width=0.25mm] (a24) -- (a25);

%%%%%% INSTANCE 3  = SPECIAL INSTANCE %%%%%%%%%% 

\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a30) at (0,0.25){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a31) at (2,1.25){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a32) at (2.5,1.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a33) at (3,2){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a34) at (3.5,3){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a35) at (4,4){};

\draw[dashed, red!50, line width=0.25mm] (a31) rectangle (a35);


\draw[blue, line width=0.5mm] (a31) -- (a30);
\draw[blue, line width=0.5mm] (a31) -- (a32);
\draw[blue, line width=0.5mm] (a32) -- (a33);
\draw[blue, line width=0.5mm] (a33) -- (a34);
\draw[blue, line width=0.5mm] (a34) -- (a35);

%%%%%% INSTANCE 4 %%%%%%%%%% 

\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a41) at (0,2.25){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a42) at (0.5,2.5){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a43) at (1,2.75){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a44) at (1.5,3.25){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a45) at (2,4){};

\draw[dashed, red!50, line width=0.25mm] (a41) rectangle (a45);

\draw[blue!25, line width=0.25mm] (a41) -- (a42);
\draw[blue!25, line width=0.25mm] (a42) -- (a43);
\draw[blue!25, line width=0.25mm] (a43) -- (a44);
\draw[blue!25, line width=0.25mm] (a44) -- (a45);

\end{tikzpicture}

    
\caption{An illustration of $\EvenI$: Thick blue and green curves denote the actual inputs of Alice and Bob, respectively. Light blue curves denote the fooling inputs. Each red dashed rectangle denotes one sub-instance. 
% provided to Bob to hide Alice's actual input. We note that Bob is only given the parts of these curves that lie below his actual input (the green curve) and not the entire curve. 
\label{fig:EvenI}}
\end{figure}


==> Figs/Instance.tex <==
\begin{figure}[t]
    \centering
    \subcaptionbox{An Illustration of $\EvenI$. \label{fig:EvenI}}[0.45\textwidth]{

\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\draw[help lines,xstep=0.5,ystep=.25] (0,0) grid (8,4);

\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b1) at (8,0){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b2) at (6,0.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b3) at (4,1.25){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b4) at (2,2.25){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b5) at (0,4){};

\draw[ForestGreen, line width=0.5mm] (b1) -- (b2);
\draw[ForestGreen, line width=0.5mm] (b2) -- (b3);
\draw[ForestGreen, line width=0.5mm] (b3) -- (b4);
\draw[ForestGreen, line width=0.5mm] (b4) -- (b5);


%% Instance numbers are in reverse order 

%%%%%% INSTANCE 1 %%%%%%%%%% 

\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a11) at (6,0){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a12) at (6.5,0){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a13) at (7,0.25){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a14) at (7.5,0.75){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a15) at (8,1.75){};

\draw[dashed, red!50, line width=0.25mm] (a11) rectangle (a15);

\draw[blue!25, line width=0.25mm] (a11) -- (a12);
\draw[blue!25, line width=0.25mm] (a12) -- (a13);
\draw[blue!25, line width=0.25mm] (a13) -- (a14);
\draw[blue!25, line width=0.25mm] (a14) -- (a15);

%%%%%% INSTANCE 2 %%%%%%%%%% 

\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a21) at (4,0.5){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a22) at (4.5,0.75){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a23) at (5,1){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a24) at (5.5,1.5){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a25) at (6,3){};

\draw[dashed, red!50, line width=0.25mm] (a21) rectangle (a25);

\draw[blue!25, line width=0.25mm] (a21) -- (a22);
\draw[blue!25, line width=0.25mm] (a22) -- (a23);
\draw[blue!25, line width=0.25mm] (a23) -- (a24);
\draw[blue!25, line width=0.25mm] (a24) -- (a25);

%%%%%% INSTANCE 3  = SPECIAL INSTANCE %%%%%%%%%% 

\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a30) at (0,0.25){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a31) at (2,1.25){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a32) at (2.5,1.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a33) at (3,2){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a34) at (3.5,3){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a35) at (4,4){};

\draw[dashed, red!50, line width=0.25mm] (a31) rectangle (a35);


\draw[blue, line width=0.5mm] (a31) -- (a30);
\draw[blue, line width=0.5mm] (a31) -- (a32);
\draw[blue, line width=0.5mm] (a32) -- (a33);
\draw[blue, line width=0.5mm] (a33) -- (a34);
\draw[blue, line width=0.5mm] (a34) -- (a35);

%%%%%% INSTANCE 4 %%%%%%%%%% 

\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a41) at (0,2.25){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a42) at (0.5,2.5){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a43) at (1,2.75){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a44) at (1.5,3.25){};
\node[state, circle, blue!25, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a45) at (2,4){};

\draw[dashed, red!50, line width=0.25mm] (a41) rectangle (a45);

\draw[blue!25, line width=0.25mm] (a41) -- (a42);
\draw[blue!25, line width=0.25mm] (a42) -- (a43);
\draw[blue!25, line width=0.25mm] (a43) -- (a44);
\draw[blue!25, line width=0.25mm] (a44) -- (a45);

\end{tikzpicture}


}
\hspace{0.75cm}   
    \subcaptionbox{An Illustration of $\OddI$. \label{fig:OddI}}[0.45\textwidth]{

\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\draw[help lines,xstep=0.5,ystep=.25] (0,0) grid (8,4);

\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a1) at (0,0){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a2) at (1,0.25){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a3) at (2,0.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a4) at (3,1){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a5) at (4,1.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a6) at (5,2){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a7) at (6,2.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a8) at (7,3){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a9) at (8,4){};

\draw[blue, line width=0.5mm] 
(a1) -- (a2)
(a2) -- (a3)
(a3) -- (a4)
(a4) -- (a5)
(a5) -- (a6)
(a6) -- (a7)
(a7) -- (a8)
 (a8) -- (a9);

%% Instance numbers are in correct order 

%%%%%% INSTANCE 1 %%%%%%%%%% 

\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b11) at (2,0){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b12) at (1.5,0){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b13) at (1,0.25){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b14) at (0.5,0.5){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b15) at (0,1){};

\draw[dashed, red!50, line width=0.25mm] (b11) rectangle (b15);

\draw[ForestGreen!50, line width=0.25mm] 
(b11) -- (b12)
(b12) -- (b13)
(b13) -- (b14)
(b14) -- (b15);

%%%%%% INSTANCE 2 %%%%%%%%%% 

\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b21) at (4,0){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b22) at (3.5,0.5){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b23) at (3,1){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b24) at (2.5,2){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b25) at (2,4){};

\draw[dashed, red!50, line width=0.25mm] (b21) rectangle (b25);

\draw[ForestGreen!50, line width=0.25mm] 
(b21) -- (b22)
(b22) -- (b23)
(b23) -- (b24)
(b24) -- (b25);

%%%%%% INSTANCE 3  = SPECIAL INSTANCE %%%%%%%%%% 

\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b30) at (8,0){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b31) at (6,.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b32) at (5.5,1.25){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b33) at (5,2){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b34) at (4.5,2.75){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b35) at (4,4){};


\draw[dashed, red!50, line width=0.25mm] (b31) rectangle (b35);

\draw[ForestGreen, line width=0.5mm] 
(b30) -- (b31)
(b31) -- (b32)
(b32) -- (b33)
(b33) -- (b34)
(b34) -- (b35);

%%%%%% INSTANCE 4 %%%%%%%%%% 

\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b41) at (8,2){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b42) at (7.5,2.25){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b43) at (7,2.75){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b44) at (6.5,3.25){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b45) at (6,4){};

\draw[dashed, red!50, line width=0.25mm] (b41) rectangle (b45);

\draw[ForestGreen!50, line width=0.25mm] 
(b41) -- (b42)
(b42) -- (b43)
(b43) -- (b44)
(b44) -- (b45);

\end{tikzpicture}



}
    
\caption{An illustration of $\EvenI$ and $\OddI$. Thick blue and green curves denote the actual inputs of Alice and Bob, respectively. Similarly, light blue and green curves denote the fooling inputs. Each red dashed rectangle denotes one sub-instance.}
\end{figure}


==> Figs/OddI-Alice-Bob.tex <==
\begin{figure}[h]
    \centering
    \subcaptionbox{Alice's input and extra information.}[0.45\textwidth]{

\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\draw[help lines,xstep=0.5,ystep=.25] (0,0) grid (8,4.5);

\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a1) at (0,0){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a2) at (1,0.25){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a3) at (2,0.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a4) at (3,1){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a5) at (4,1.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a6) at (5,2){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a7) at (6,2.75){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a8) at (7,3.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a9) at (8,4.5){};

\draw[blue, line width=0.5mm] 
(a1) -- (a2)
(a2) -- (a3)
(a3) -- (a4)
(a4) -- (a5)
(a5) -- (a6)
(a6) -- (a7)
(a7) -- (a8)
 (a8) -- (a9);

%% Instance numbers are in correct order 

%%%%%% INSTANCE 1 %%%%%%%%%% 

\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b11) at (2,0){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b12) at (1.5,0){};


\draw[dashed, red!50, line width=0.25mm] (b11) rectangle (b15);

\draw[ForestGreen!50, line width=0.25mm] 
(b11) -- (b12);

%%%%%% INSTANCE 2 %%%%%%%%%% 

\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b21) at (4,0.5){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b22) at (3.5,1){};

\draw[dashed, red!50, line width=0.25mm] (b21) rectangle (b25);

\draw[ForestGreen!50, line width=0.25mm] 
(b21) -- (b22);

%%%%%% INSTANCE 3  = SPECIAL INSTANCE %%%%%%%%%% 

\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b31) at (6,1.5){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b32) at (5.5,1.75){};


\draw[dashed, red!50, line width=0.25mm] (b31) rectangle (b35);

\draw[ForestGreen!50, line width=0.25mm] 
(b31) -- (b32);
%%%%%% INSTANCE 4 %%%%%%%%%% 

\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b41) at (8,2.75){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b42) at (7.5,3){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b43) at (7,3.25){};

\draw[dashed, red!50, line width=0.25mm] (b41) rectangle (b45);

\draw[ForestGreen!50, line width=0.25mm] 
(b41) -- (b42)
(b42) -- (b43);

\end{tikzpicture}


}
\hspace{0.75cm}   
    \subcaptionbox{Bob's input and extra information.}[0.45\textwidth]{

  \begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\draw[help lines,xstep=0.5,ystep=.25] (0,0) grid (8,4.5);

\node[state, circle, blue!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a1) at (0,0){};
\node[state, circle, blue!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a2) at (1,0.25){};
\node[state, circle, blue!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a3) at (2,0.5){};
\node[state, circle, blue!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a4) at (3,1){};
\node[state, circle, blue!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a5) at (4,1.5){};


\draw[blue!50, line width=0.5mm] 
(a1) -- (a2)
(a2) -- (a3)
(a3) -- (a4)
(a4) -- (a5);

%% Instance numbers are in correct order 

%%%%%% INSTANCE 1 %%%%%%%%%% 



%%%%%% INSTANCE 2 %%%%%%%%%% 


%%%%%% INSTANCE 3  = SPECIAL INSTANCE %%%%%%%%%% 

\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b30) at (8,0.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b31) at (6,1.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b32) at (5.5,1.75){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b33) at (5,2.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b34) at (4.5,3.25){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b35) at (4,4.25){};


\draw[dashed, red, line width=0.5mm] (b31) rectangle (b35);

\draw[ForestGreen, line width=0.5mm] 
(b30) -- (b31)
(b31) -- (b32)
(b32) -- (b33)
(b33) -- (b34)
(b34) -- (b35);

%%%%%% INSTANCE 4 %%%%%%%%%% 



\end{tikzpicture}
}
    
\caption{An illustration of instances constructed by $\OddI$ from each of Alice's and Bob's view separately. The thick dashed rectangle denotes the special sub-instance. 
\label{fig:OddI-Alice-Bob}}
\end{figure}


==> Figs/OddI.tex <==
\begin{figure}[h]
    \centering

\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\draw[help lines,xstep=0.5,ystep=.25] (0,0) grid (8,4.5);

\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a1) at (0,0){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a2) at (1,0.25){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a3) at (2,0.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a4) at (3,1){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a5) at (4,1.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a6) at (5,2){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a7) at (6,2.75){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a8) at (7,3.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a9) at (8,4.5){};

\draw[blue, line width=0.5mm] 
(a1) -- (a2)
(a2) -- (a3)
(a3) -- (a4)
(a4) -- (a5)
(a5) -- (a6)
(a6) -- (a7)
(a7) -- (a8)
 (a8) -- (a9);

%% Instance numbers are in correct order 

%%%%%% INSTANCE 1 %%%%%%%%%% 

\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b11) at (2,0){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b12) at (1.5,0){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b13) at (1,0.25){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b14) at (0.5,0.5){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b15) at (0,1){};

\draw[dashed, red!50, line width=0.25mm] (b11) rectangle (b15);

\draw[ForestGreen!50, line width=0.25mm] 
(b11) -- (b12)
(b12) -- (b13)
(b13) -- (b14)
(b14) -- (b15);

%%%%%% INSTANCE 2 %%%%%%%%%% 

\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b21) at (4,0.5){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b22) at (3.5,1){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b23) at (3,2){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b24) at (2.5,3){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b25) at (2,4.5){};

\draw[dashed, red!50, line width=0.25mm] (b21) rectangle (b25);

\draw[ForestGreen!50, line width=0.25mm] 
(b21) -- (b22)
(b22) -- (b23)
(b23) -- (b24)
(b24) -- (b25);

%%%%%% INSTANCE 3  = SPECIAL INSTANCE %%%%%%%%%% 

\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b30) at (8,0.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b31) at (6,1.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b32) at (5.5,1.75){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b33) at (5,2.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b34) at (4.5,3.25){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b35) at (4,4.25){};


\draw[dashed, red!50, line width=0.25mm] (b31) rectangle (b35);

\draw[ForestGreen, line width=0.5mm] 
(b30) -- (b31)
(b31) -- (b32)
(b32) -- (b33)
(b33) -- (b34)
(b34) -- (b35);

%%%%%% INSTANCE 4 %%%%%%%%%% 

\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b41) at (8,2.75){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b42) at (7.5,3){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b43) at (7,3.25){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b44) at (6.5,3.75){};
\node[state, circle, ForestGreen!50, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b45) at (6,4.5){};

\draw[dashed, red!50, line width=0.25mm] (b41) rectangle (b45);

\draw[ForestGreen!50, line width=0.25mm] 
(b41) -- (b42)
(b42) -- (b43)
(b43) -- (b44)
(b44) -- (b45);

\end{tikzpicture}

    
\caption{An illustration of $\OddI$: Thick blue and green curves denote the actual inputs of Alice and Bob, respectively. Light green curves denote the fooling inputs. Each red dashed rectangle denotes one sub-instance. 
% provided to Bob to hide Alice's actual input. We note that Bob is only given the parts of these curves that lie below his actual input (the green curve) and not the entire curve. 
\label{fig:OddI}}
\end{figure}


==> Figs/TCI-LP.tex <==
\begin{figure}[h]
    \centering
    \subcaptionbox{The answer here is $i = 4$ (dashed line). \label{fig:TCI-LP-a}}[0.45\textwidth]{

\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\draw[help lines,xstep=0.5,ystep=.25] (0,0) grid (6,3.5);

\draw[dashed,red, line width=0.4mm] (3,0) -- (3,3.5);

\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a1) at (0,0){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a2) at (1,0.25){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a3) at (2,0.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a4) at (3,1){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a5) at (4,1.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a6) at (5,2.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=3pt, minimum width=3pt] (a7) at (6,3.5){};

\draw[blue, line width=0.25mm] 
(a1) -- (a2)
(a2) -- (a3)
(a3) -- (a4)
(a4) -- (a5)
(a5) -- (a6)
(a6) -- (a7);


\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b1) at (6,0){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b2) at (5,0.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b3) at (4,1){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b4) at (3,1.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b5) at (2,2){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b6) at (1,2.75){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=3pt, minimum width=3pt] (b7) at (0,3.5){};

\draw[ForestGreen, line width=0.25mm] 
(b1) -- (b2)
(b2) -- (b3)
(b3) -- (b4)
(b4) -- (b5)
(b5) -- (b6)
(b6) -- (b7);



\end{tikzpicture}

}
\hspace{0.75cm}   
    \subcaptionbox{Linear programming formulation. \label{fig:TCI-LP-b}}[0.45\textwidth]{


\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]


\node[state, circle, blue, line width=0.35mm, minimum height=0pt, minimum width=0pt] (a1) at (0,0){};
\node[state, circle, blue, line width=0.35mm, minimum height=0pt, minimum width=0pt] (a2) at (1,0.25){};
\node[state, circle, blue, line width=0.35mm, minimum height=0pt, minimum width=0pt] (a3) at (2,0.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=0pt, minimum width=0pt] (a4) at (3,1){};
\node[state, circle, blue, line width=0.35mm, minimum height=0pt, minimum width=0pt] (a5) at (4,1.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=0pt, minimum width=0pt] (a6) at (5,2.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=0pt, minimum width=0pt] (a7) at (6,3.5){};


\node[state, circle, blue, line width=0.35mm, minimum height=0pt, minimum width=0pt] (P1) at (6,1.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=0pt, minimum width=0pt] (P2) at (1,0){};
\node[state, circle, blue, line width=0.35mm, minimum height=0pt, minimum width=0pt] (P3) at (6,2.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=0pt, minimum width=0pt] (P4) at (2.5,0){};


%%\draw[blue!50, line width=0.25mm] 
%%(a1) -- (P1)
%%(P2) -- (P3)
%%(a7) -- (P4);

\fill[blue!25, opacity=0.5, line width=0pt, draw] 
(0,0)-- (2,0.5) -- (0,3.5) -- cycle
(2,0.5) -- (4,1.5) -- (0,3.5) -- cycle
(4,1.5) -- (0,3.5) -- (6,3.5) -- cycle; 






\node[state, circle, ForestGreen, line width=0.35mm, minimum height=0pt, minimum width=0pt] (b1) at (6,0){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=0pt, minimum width=0pt] (b2) at (5,0.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=0pt, minimum width=0pt] (b3) at (4,1){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=0pt, minimum width=0pt] (b4) at (3,1.5){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=0pt, minimum width=0pt] (b5) at (2,2){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=0pt, minimum width=0pt] (b6) at (1,2.75){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=0pt, minimum width=0pt] (b7) at (0,3.5){};

\node[state, circle, blue, line width=0.35mm, minimum height=0pt, minimum width=0pt] (Q1) at (0,3){};
\node[state, circle, blue, line width=0.35mm, minimum height=0pt, minimum width=0pt] (Q2) at (4.65,0){};


%%\draw[ForestGreen!50, line width=0.25mm] 
%%(b1) -- (Q1)
%%(b7) -- (Q2);

\fill[ForestGreen!45, opacity=0.5, line width=0pt, draw] 
(6,3.5)-- (6,0) -- (2,2) -- cycle
(6,3.5) -- (0,3.5) -- (2,2) -- cycle;

\fill[Cyan!75, opacity=0.5, line width=0pt, draw] 
(6,3.5) -- (0,3.5) -- (2,2) -- cycle
(6,3.5) -- (3.5,1.25) -- (2,2) -- cycle
(6,3.5) -- (3.5,1.25) -- (4,1.5) -- cycle;

\draw[blue, line width=0.4mm] 
(a1) -- (a2)
(a2) -- (a3)
(a3) -- (a4)
(a4) -- (a5)
(a5) -- (a6)
(a6) -- (a7);

\draw[ForestGreen, line width=0.4mm] 
(b1) -- (b2)
(b2) -- (b3)
(b3) -- (b4)
(b4) -- (b5)
(b5) -- (b6)
(b6) -- (b7);

\draw[dashed,red, line width=0.4mm] (0,1.25) -- (6,1.25);
\node[circle, red, fill=red, draw, line width=0.35mm, minimum height=4pt, minimum width=4pt] (X) at (3.5,1.25){};



\end{tikzpicture}

}
    
\caption{An illustration of the two-curve intersection problem for $n=7$ points and its connection to $2$-dimensional linear programming.  \label{fig:TCI}}
\end{figure}


==> Figs/TCI.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[ auto ,node distance =1cm and 2cm , on grid , semithick , state/.style ={ circle ,top color =white , bottom color = white , draw, black , text=black}, every node/.style={inner sep=0,outer sep=0}]

\draw[help lines,xstep=2,ystep=.5] (0,0) grid (8,5);

\draw[dashed,red, line width=0.4mm] (4,0) -- (4,5);

\node[state, circle, blue, line width=0.35mm, minimum height=7pt, minimum width=7pt] (a1) at (0,0){};
\node[state, circle, blue, line width=0.35mm, minimum height=7pt, minimum width=7pt] (a2) at (2,0.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=7pt, minimum width=7pt] (a3) at (4,1.5){};
\node[state, circle, blue, line width=0.35mm, minimum height=7pt, minimum width=7pt] (a4) at (6,3){};
\node[state, circle, blue, line width=0.35mm, minimum height=7pt, minimum width=7pt] (a5) at (8,5){};

\draw[blue, line width=0.5mm] (a1) -- (a2);
\draw[blue, line width=0.5mm] (a2) -- (a3);
\draw[blue, line width=0.5mm] (a3) -- (a4);
\draw[blue, line width=0.5mm] (a4) -- (a5);

\node[state, circle, ForestGreen, line width=0.35mm, minimum height=7pt, minimum width=7pt] (b1) at (0,4){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=7pt, minimum width=7pt] (b2) at (2,3){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=7pt, minimum width=7pt] (b3) at (4,2){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=7pt, minimum width=7pt] (b4) at (6,1){};
\node[state, circle, ForestGreen, line width=0.35mm, minimum height=7pt, minimum width=7pt] (b5) at (8,0){};


\draw[ForestGreen, line width=0.5mm] (b1) -- (b2);
\draw[ForestGreen, line width=0.5mm] (b2) -- (b3);
\draw[ForestGreen, line width=0.5mm] (b3) -- (b4);
\draw[ForestGreen, line width=0.5mm] (b4) -- (b5);

\end{tikzpicture}
\caption{An illustration of the two-curve intersection problem for $n=5$ with $\AA := \seq{0,1,3,6,10}$ and $\BB := \seq{8,6,4,2,0}$. The answer here is $i = 3$ as identified by the dashed line. \label{fig:tci}}
\end{figure}
